One-Sided $p$-Explicit Stability for High-Order Cut Finite Element Nitsche Methods

We give a one-sided stability argument for high-order cut finite elements with symmetric Nitsche boundary conditions. On each boundary patch, an $H^1$-projection splits the discrete function into a single polynomial and a stabilized residual. Inward segments control the polynomial inside the physical domain; complete-element estimates control only the residual. For smooth exterior boundaries and under a geometry-dependent mesh restriction, this gives an explicit normal-flux estimate with factor $p^2/h$ and a sufficient Nitsche penalty with the same scaling. The constants are independent of the cut position and polynomial degree. A neighboring-interval estimate quantifies the exponential cost of polynomial continuation and motivates avoiding it in the stability proof. We obtain $hp$-error estimates, with half a power of degree lost in energy and a full power in $L^2$ relative to best approximation, and exponential degree convergence for analytic extensions on sufficiently fine meshes. Translated-disk experiments show bounded normalized flux constants and penalty thresholds over the tested degrees and cuts, and resolved convergence curves follow the predicted orders. Physical and extension-dependent stabilization errors are reported separately.

==> figures/figure-1-unstructured.pdf_tex <==
\begingroup \makeatletter \providecommand\color[2][]{\errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}\renewcommand\color[2][]{}}\providecommand\transparent[1]{\errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}\renewcommand\transparent[1]{}}\providecommand\rotatebox[2]{#2}\newcommand*\fsize{\dimexpr\f@size pt\relax}\newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}\ifx\svgwidth\undefined \setlength{\unitlength}{419.10501099bp}\ifx\svgscale\undefined \relax \else \setlength{\unitlength}{\unitlength * \real{\svgscale}}\fi \else \setlength{\unitlength}{\svgwidth}\fi \global\let\svgwidth\undefined \global\let\svgscale\undefined \makeatother \begin{picture}(1,0.51925362)\lineheight{1}\setlength\tabcolsep{0pt}\put(0,0){\includegraphics[width=\unitlength,page=1]{figure-1-unstructured.pdf}}\put(0.30164513,0.1215272){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$R_\Gamma h$\end{tabular}}}}\put(0.32159,0.23325217){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$c_\delta h$\end{tabular}}}}\put(0.4944794,0.19007839){\color[rgb]{0.15686275,0.17647059,0.19607843}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$y_i$\end{tabular}}}}\put(0.11784719,0.14378656){\color[rgb]{0.39607843,0.41960784,0.44313725}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}exterior\end{tabular}}}}\put(0.71413282,0.04039725){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\Gamma_{\mathcal{P}_i}\subset \omega_i = B_\Gamma(y_i,R_\Gamma h)$\end{tabular}}}}\put(0.4944794,0.24381439){\color[rgb]{0.14117647,0.36862745,0.61568627}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$U_{\mathcal{P}_i}$\end{tabular}}}}\put(0.67612276,0.23665628){\color[rgb]{0.44705882,0.2745098,0.57254902}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$W_{\mathcal{P}_i}$\end{tabular}}}}\put(0.4944794,0.43557596){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}complete-element patch $\mathcal{P}_i$\end{tabular}}}}\put(0.11609115,0.28151039){\color[rgb]{0.39607843,0.41960784,0.44313725}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}interior\end{tabular}}}}\put(0,0){\includegraphics[width=\unitlength,page=2]{figure-1-unstructured.pdf}}\put(0.02785339,0.20099068){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\partial\Omega$\end{tabular}}}}\end{picture}\endgroup 

==> figures/figure-2-unstructured.pdf_tex <==
\begingroup \makeatletter \providecommand\color[2][]{\errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}\renewcommand\color[2][]{}}\providecommand\transparent[1]{\errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}\renewcommand\transparent[1]{}}\providecommand\rotatebox[2]{#2}\newcommand*\fsize{\dimexpr\f@size pt\relax}\newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}\ifx\svgwidth\undefined \setlength{\unitlength}{710.87799072bp}\ifx\svgscale\undefined \relax \else \setlength{\unitlength}{\unitlength * \real{\svgscale}}\fi \else \setlength{\unitlength}{\svgwidth}\fi \global\let\svgwidth\undefined \global\let\svgscale\undefined \makeatother \begin{picture}(1,0.34064031)\lineheight{1}\setlength\tabcolsep{0pt}\put(0,0){\includegraphics[width=\unitlength,page=1]{figure-2-unstructured.pdf}}\put(0.25650848,0.07045931){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\Gamma_{\mathcal{P}}$\end{tabular}}}}\put(0.23716225,0.14540955){\color[rgb]{0.14117647,0.36862745,0.61568627}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$U_{\mathcal{P}}$\end{tabular}}}}\put(0.31101459,0.24181951){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\Phi(y,t)\in U_{\mathcal P}\subset\Omega$\end{tabular}}}}\put(0.23716225,0.00722771){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}polynomial: inward segments\end{tabular}}}}\put(0.23716225,0.32209248){\color[rgb]{0.14117647,0.36862745,0.61568627}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$q_{\mathcal{P}}=E_{\mathcal{P}}v_h$\end{tabular}}}}\put(0.78793183,0.07045931){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\Gamma_{\mathcal{P}}$\end{tabular}}}}\put(0.7749158,0.16047554){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}complete patch $\mathcal{P}$\end{tabular}}}}\put(0.7685856,0.00722771){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}residual: complete elements\end{tabular}}}}\put(0.7685856,0.32209248){\color[rgb]{0.65490196,0.38039216,0.08627451}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$r_{\mathcal{P}}=v_h-E_{\mathcal{P}}v_h$\end{tabular}}}}\put(0.4909225,0.32171301){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$v_h={\color[HTML]{245E9D}q_{\mathcal{P}}}+{\color[HTML]{A76116}r_{\mathcal{P}}}$\end{tabular}}}}\put(0.01682755,0.14628941){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\partial\Omega$\end{tabular}}}}\put(0.05216207,0.19063998){\color[rgb]{0.39607843,0.41960784,0.44313725}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}interior\end{tabular}}}}\put(0.05299124,0.11294819){\color[rgb]{0.39607843,0.41960784,0.44313725}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}exterior\end{tabular}}}}\put(0.54825088,0.14628941){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\partial\Omega$\end{tabular}}}}\put(0.5835854,0.19063998){\color[rgb]{0.39607843,0.41960784,0.44313725}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}interior\end{tabular}}}}\put(0.58441458,0.11294819){\color[rgb]{0.39607843,0.41960784,0.44313725}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}exterior\end{tabular}}}}\put(0.15214617,0.16152287){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$c_\delta h$\end{tabular}}}}\put(0,0){\includegraphics[width=\unitlength,page=2]{figure-2-unstructured.pdf}}\end{picture}\endgroup 
